Scalable Similarity Search over Large Attributed Bipartite Graphs

Bipartite graphs are widely used to model relationships between entities of different types, where nodes are divided into two disjoint sets. Similarity search, a fundamental operation that retrieves nodes similar to a given query node, plays a crucial role in various real-world applications, including machine learning and graph clustering. However, existing state-of-the-art methods often struggle to accurately capture the unique structural properties of bipartite graphs or fail to incorporate the informative node attributes, leading to suboptimal performance. Besides, their high computational complexity limits scalability, making them impractical for large graphs with millions of nodes and tens of thousands of attributes. To overcome these challenges, we first introduce Attribute-augmented Hidden Personalized PageRank (AHPP), a novel random walk model designed to blend seamlessly both the higher-order bipartite structure proximity and attribute similarity. We then formulate the similarity search over attributed bipartite graphs as an approximate AHPP problem and propose two efficient push-style local algorithms with provable approximation guarantees. Finally, extensive experiments on real-world and synthetic datasets validate the effectiveness of AHPP and the efficiency of our proposed algorithms when compared with fifteen competitors.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={MC, PI, FP, APP, ASRP},
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark=triangle,color=MC-color}
    \addlegendimage{line width=0.25mm,mark=diamond,color=PI-color}
    \addlegendimage{line width=0.25mm,mark=square,color=FP-color}
    \addlegendimage{line width=0.25mm,mark=o,color=first-color}
    % \addlegendimage{line width=0.25mm,mark=x}
    \addlegendimage{line width=0.25mm,mark=star,color=second-color}
    % \addlegendimage{line width=0.25mm,mark=*}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\subfloat[{\em Cora}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=1000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	174.891)
(2,	6382.11)
(3,	504310)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	257.379)
(2,	295.222)
(3, 517.081)
(4,	592.294)
(5,	606.998)
    };

    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	191.715)
(2,	397.963)
(3,	425.359)
(4,	440.547)
(5,	539.279)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	14.3317)
(2,	19.8424)
(3,	32.2932)
(4,	33.24)
(5,	39.3409)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	1.182084)
(2,	3.57527)
(3,	14.1098)
(4,	17.6556)
(5,	27.5376)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em CiteSeer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=1000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	335.062)
(2,	13739.5)
(3,	844128)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	271.512)
(2,	624.007)
(3, 713.737)
(4,	749.861)
(5,	1004.56)
    };

    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	513.766)
(2,	590.869)
(3,	660.161)
(4,	921.45)
(5,	1071.02)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	34.8354)
(2,	37.5399)
(3,	42.0959)
(4,	61.9433)
(5,	65.6914)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	1.21638)
(2,	4.72176)
(3,	23.8756)
(4,	32.0243)
(5,	32.1563)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Blogcatalog}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=100000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	329.396)
(2,	18104.2)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	7994.92)
(2,	11711.3)
(3,	15147.5)
(4,	18487.5)
(5,	21928.5)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	7449.69)
(2,	9474.2)
(3,	11639.5)
(4,	13491.1)
(5,	15592.7)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	229.049)
(2,	368.658)
(3,	453.007)
(4,	502.362)
(5,	504.549)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	4.11061)
(2,	103.599)
(3,	156.75)
(4,	293.782)
(5,	373.559)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=10, ymax=10000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000,100000,1000000,10000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	568.797)
(2,	39512.5)
(3,	2845170)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	3446.99)
(2,	5602.11)
(3,	6639.23)
(4,	8672.68)
(5,	9739.88)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	3234.55)
(2,	4067.32)
(3,	6320.37)
(4,	6807.33)
(5,	8916.26)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	241.465)
(2,	325.617)
(3,	423.929)
(4,	597.246)
(5,	712.404)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	17.08751)
(2,	126.85)
(3,	154.297)
(4,	288.514)
(5,	406.58)
    };
    \end{axis}
\end{tikzpicture}
}%

\subfloat[{\em MovieLens}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=10, ymax=1000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10, 100,1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	875.568)
(2,	73665.9)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	104356)
(2,	143547)
(3,	200095)
(4,	247970)
(5,	295998)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	111239)
(2,	137648)
(3,	180710)
(4,	206668)
(5,	239019)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	641.022)
(2,	769.83)
(3,	850.081)
(4,	1249.67)
(5,	1276.23)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	33.26063)
(2,	257.26)
(3,	506.509)
(4, 535.685)
(5,	905.728)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em LastFM}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=10, ymax=10000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000,100000,1000000,10000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	1682.45)
(2,	126781)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	363909)
(2,	524129)
(3,	686893)
(4,	840433)
(5,	1001320)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	388466)
(2,	487143)
(3,	586683)
(4,	693059)
(5,	798281)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	1814.23)
(2,	2125.2)
(3,	2790.93)
(4,	3956.23)
(5,	4079.72)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	31.3511)
(2,	598.102)
(3,	1025.92)
(4,	1765.53)
(5,	2786.19)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Google}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=100, ymax=1000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {100,1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	2208.7)
(2,	186428)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	15679.8)
(2,	18419.6)
(3,	26694.7)
(4,	35753.6)
(5,	43773.8)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	300.496)
(2,	439.018)
(3,	4352.36)
(4,	14077.4)
(5,	18164.7)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Amazon}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1000, ymax=1000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=triangle,color=MC-color]  %MC
        plot coordinates {
(1,	3641.1)
(2,	311767)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	0)
(2,	0)
(3,	0)
(4,	0)
(5,	0)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	236892)
(2,	300907)
(3,	381303)
(4,	435274)
(5,	494127)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	2749.2)
(2,	67165.8)
(3,	102621)
(4,	197174)
(5,	268695)
    };
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={PI, FP, APP, ASRP},
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    % \addlegendimage{line width=0.25mm,mark=triangle,color=MC-color}
    \addlegendimage{line width=0.25mm,mark=diamond,color=PI-color}
    \addlegendimage{line width=0.25mm,mark=square,color=FP-color}
    \addlegendimage{line width=0.25mm,mark=o,color=first-color}
    % \addlegendimage{line width=0.25mm,mark=x}
    \addlegendimage{line width=0.25mm,mark=star,color=second-color}
    % \addlegendimage{line width=0.25mm,mark=*}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\subfloat[{\em Cora}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=1, ymax=1000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	888.315)
(2,	389.725)
(3, 321.377)
(4,	229.277)
(5,	133.704)
(6, 108.93)
(7, 102.675)
(8, 78.3059)
(9, 52.8839)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	615.586)
(2,	393.285)
(3,	367.925)
(4,	241.981)
(5,	148.96)
(6, 135.624)
(7, 113.684)
(8, 89.1051)
(9, 59.4959)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	55.6864)
(2,	39.9)
(3,	16.8582)
(4,	11.9295)
(5,	9.05136)
(6, 8.72626)
(7, 6.57037)
(8, 5.43616)
(9, 4.90311)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	40.3128)
(2,	23.7494)
(3,	14.7009)
(4,	10.5968)
(5,	9.69884)
(6, 5.38669)
(7, 4.35628)
(8, 3.39169)
(9, 1.1421)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em CiteSeer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=1, ymax=10000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000,10000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	1855)
(2,	1100.57)
(3, 870.973)
(4,	315.281)
(5,	178.703)
(6, 172.501)
(7, 144.447)
(8, 142.337)
(9, 60.9237)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	2197.52)
(2,	993.828)
(3,	394.164)
(4,	368.323)
(5,	310.855)
(6, 238.333)
(7, 212.518)
(8, 162.9)
(9, 70.3119)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	392.923)
(2,	67.5261)
(3,	45.8188)
(4,	38.1694)
(5,	22.4982)
(6, 20.8463)
(7, 14.2062)
(8, 11.423)
(9, 7.53707)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	84.2583)
(2,	55.2015)
(3,	48.617)
(4,	36.4409)
(5,	27.5677)
(6, 11.0762)
(7, 9.17926)
(8, 3.89555)
(9, 1.79133)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Blogcatalog}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=10, ymax=100000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	32503.3)
(2,	16302.3)
(3, 10602.1)
(4,	7740.81)
(5,	5594.88)
(6, 4454.27)
(7, 3274.01)
(8, 2461.31)
(9, 1556.31)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	22558.9)
(2,	11897.6)
(3, 7640.49)
(4,	5625.95)
(5,	4250.97)
(6, 3226.53)
(7, 2651.78)
(8, 2085.24)
(9, 1517.42)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	710.311)
(2,	392.534)
(3, 310.065)
(4,	263.699)
(5,	157.021)
(6, 119.077)
(7, 88.7508)
(8, 62.6348)
(9, 47.433)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	471.696)
(2,	230.362)
(3, 130.048)
(4,	98.8229)
(5,	94.9982)
(6, 61.6152)
(7, 41.0943)
(8, 35.5986)
(9, 17.0256)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=10, ymax=100000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	22968.9)
(2,	13255.2)
(3, 8250.81)
(4,	3989.08)
(5,	3892.98)
(6, 2388.64)
(7, 1468.63)
(8, 887.001)
(9, 488.722)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	18236.5)
(2,	10004.4)
(3, 5447.28)
(4,	3684.94)
(5,	2967.75)
(6, 2500.03)
(7, 2215.11)
(8, 1166.62)
(9, 925.362)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	1165.73)
(2,	839.095)
(3, 544.761)
(4,	491.231)
(5,	369.447)
(6, 201.918)
(7, 71.3167)
(8, 63.3104)
(9, 51.4314)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	1189.31)
(2,	494.701)
(3, 319.35)
(4,	235.134)
(5,	124.698)
(6, 103.354)
(7, 73.0564)
(8, 70.6497)
(9, 57.5838)
    };
    \end{axis}
\end{tikzpicture}\hspace{0mm}%
}%

\subfloat[{\em MovieLens}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=10, ymax=1000000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10, 100,1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
                every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	547755)
(2,	286176)
(3, 183325)
(4,	147933)
(5,	100347)
(6, 79887.1)
(7, 58742.5)
(8, 44648.4)
(9, 27911.2)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	463486)
(2,	285648)
(3, 169843)
(4,	131020)
(5,	96903)
(6, 88384.8)
(7, 62852.3)
(8, 50624.3)
(9, 41795.8)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	2496.35)
(2,	1532.46)
(3, 1127.56)
(4,	818.985)
(5,	670.461)
(6, 549.303)
(7, 372.097)
(8, 203.262)
(9, 187.121)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	2586.03)
(2,	880.137)
(3, 687.518)
(4,	508.412)
(5,	334.721)
(6, 211.024)
(7, 198.92)
(8, 155.87)
(9, 91.7497)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em LastFM}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=100, ymax=10000000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {100,1000,10000,100000,1000000,10000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	1917630)
(2,	842389)
(3, 581164)
(4,	416618)
(5,	309712)
(6, 246743)
(7, 192566)
(8, 146802)
(9, 94722.5)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	1607230)
(2,	789810)
(3, 534027)
(4,	398742)
(5,	317353)
(6, 244422)
(7, 201297)
(8, 158205)
(9, 125679)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	10551.1)
(2,	4724.71)
(3, 3043.07)
(4,	2591.89)
(5,	1861.87)
(6, 1204.28)
(7, 796.98)
(8, 513.422)
(9, 439.913)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	5993.78)
(2,	2789.14)
(3, 1336.87)
(4,	1311.96)
(5,	1186.93)
(6, 598.556)
(7, 564.631)
(8, 327.399)
(9, 200.899)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Google}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=100, ymax=100000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	0)
(2,	0)
(3, 0)
(4,	0)
(5,	0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	0)
(2,	0)
(3, 0)
(4,	0)
(5,	0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	76823.6)
(2,	50152.2)
(3, 31076.3)
(4,	19163.8)
(5,	17435.9)
(6, 14847.1)
(7, 10048.2)
(8, 7970.85)
(9, 6147.26)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	35356.9)
(2,	19610.9)
(3, 13487.5)
(4,	8925.23)
(5,	5928.21)
(6, 5762.59)
(7, 1852.3)
(8, 1261.91)
(9, 846.013)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Amazon}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0.5, xmax=9.5,
        ymin=10000, ymax=1000000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=diamond,color=PI-color]  %PI
        plot coordinates {
(1,	0)
(2,	0)
(3, 0)
(4,	0)
(5,	0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
    };
    
    \addplot[line width=0.25mm,mark=square,color=FP-color]  % FP
        plot coordinates {
(1,	0)
(2,	0)
(3, 0)
(4,	0)
(5,	0)
(6, 0)
(7, 0)
(8, 0)
(9, 0)
    };

    \addplot[line width=0.25mm,mark=o,color=first-color]  % first
        plot coordinates {
(1,	888386)
(2,	399895)
(3, 316459)
(4,	239010)
(5,	143833)
(6, 134751)
(7, 83729.3)
(8, 76568.8)
(9, 53329.7)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % second
        plot coordinates {
(1,	472294)
(2,	276209)
(3, 179358)
(4,	105440)
(5,	76816.3)
(6, 55033.3)
(7, 40042.5)
(8, 33453.7)
(9, 13339.7)
    };
    \end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={APP, APP (S), APP (E), ASRP},
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark=o,color=first-color}
    \addlegendimage{line width=0.25mm,mark=+,color=APPS-color}
    \addlegendimage{line width=0.25mm,mark=pentagon,color=APPE-color}
    \addlegendimage{line width=0.25mm,mark=star,color=second-color}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\subfloat[{\em Cora}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=0, ymax=100,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {0,1,10,100},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	24.7016)
(2,	27.7479)
(3,	34.4588)
(4,	41.2405)
(5,	49.6204)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	19.9811)
(2,	26.150)
(3,	26.991)
(4,	39.3079)
(5,	40.8395)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1, 0.177885)
(2, 4.29964)
(3, 12.4211)
(4, 18.9393)
(5, 19.9928)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1, 0.018864)
(2, 0.111794)
(3, 0.759706)
(4, 8.93229)
(5, 13.3625)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em CiteSeer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=1000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	63.1825)
(2,	88.6058)
(3,	148.215)
(4,	174.036)
(5,	244.932)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	50.5701)
(2,	70.2965)
(3,	121.46)
(4,	161.585)
(5,	187.37)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	2.31815)
(2,	7.7080)
(3,	23.7105)
(4,	57.637)
(5,	77.9367)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	1.13686)
(2,	3.632581)
(3,	15.29231)
(4,	41.4727)
(5,	63.8585)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Blogcatalog}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=0, ymax=1000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {0,1,10,100,1000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1, 306.037)
(2, 331.389)
(3, 401.169)
(4, 444.046)
(5, 472.395)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1, 214.285)
(2, 268.307)
(3, 348.643)
(4, 369.183)
(5, 447.366)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1, 4.54747)
(2, 73.9342)
(3, 142.904)
(4, 203.604)
(5, 260.494)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1, 0.174534)
(2, 0.440469)
(3, 5.38852)
(4, 90.8188)
(5, 153.934)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1, ymax=10000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000,10000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	526.55)
(2,	749.953)
(3,	967.89)
(4,	1260.74)
(5,	1393.56)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	472.697)
(2,	599.98)
(3,	818.537)
(4,	967.89)
(5,	1285.68)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	28.6886)
(2,	128.601)
(3,	381.266)
(4,	384.417)
(5,	555.056)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	8.117645)
(2,	37.806001)
(3,	103.3168)
(4,	196.867)
(5,	321.973)
    };
    \end{axis}
\end{tikzpicture}
}%

\subfloat[{\em MovieLens}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=10, ymax=10000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10, 100,1000,10000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	1936.21)
(2,	2252.85)
(3,	2483.19)
(4,	2971.78)
(5,	3504.57)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	1431.49)
(2,	1777.92)
(3,	2332.96)
(4,	2405.35)
(5,	2692.52)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	46.16928)
(2,	416.018)
(3,	688.456)
(4,	1079.42)
(5,	1498.02)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	41.96737)
(2,	308.925625)
(3,	546.608)
(4,	732.649)
(5,	945.114)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em LastFM}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=10, ymax=30000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	4196.51)
(2,	5582.01)
(3,	7347.27)
(4,	8904.7)
(5,	9393.62)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	3981.04)
(2,	5371.38)
(3,	5607.26)
(4,	6340.38)
(5,	7374.9)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	69.9861)
(2,	819.844)
(3,	1900.67)
(4,	2599.69)
(5,	4239.17)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	29.24075)
(2,	486.58307)
(3,	744.7193)
(4,	1278.351)
(5,	1560.42)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Google}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=100, ymax=100000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	25743.2)
(2,	29266.7)
(3,	44406.4)
(4,	50295.8)
(5,	52460.1)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	19226.9)
(2,	31237.3)
(3,	40998.9)
(4,	44590.3)
(5,	44750.7)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	327.335)
(2,	749.663)
(3,	4477.22)
(4,	15308.4)
(5,	26029.8)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	158.289)
(2,	626.413)
(3,	1384.16)
(4,	3459.55)
(5,	15587.4)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Amazon}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\epsilon$,
        xmin=0.5, xmax=5.5,
        ymin=1000, ymax=1000000,
        xtick={1,2,3,4,5},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={1e-2,1e-3,1e-4,1e-5,1e-6},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1000,10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
        \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	352615)
(2,	540174)
(3,	657571)
(4,	706933)
(5,	832897)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	295629)
(2,	474382)
(3,	573109)
(4,	608841)
(5,	695797)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	31583)
(2,	87657.2)
(3,	167242)
(4,	223918)
(5,	345855)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	4986.83)
(2,	7434.05)
(3,	24282.3)
(4,	81222.7)
(5,	196212)
    };
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={APP, APP (S), APP (E), ASRP},
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark=o,color=first-color}
    \addlegendimage{line width=0.25mm,mark=+,color=APPS-color}
    \addlegendimage{line width=0.25mm,mark=pentagon,color=APPE-color}
    \addlegendimage{line width=0.25mm,mark=star,color=second-color}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-3mm}
\subfloat[{\em Cora}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=0, ymax=100,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {0,1,10,100},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	70.4977)
(2,	41.487)
(3, 23.9994)
(4,	18.0342)
(5,	13.4955)
(6, 9.76061)
(7, 5.90915)
(8, 4.60494)
(9, 3.84709)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	54.2041)
(2,	35.8126)
(3, 19.0308)
(4,	16.0165)
(5,	9.53085)
(6, 7.57423)
(7, 5.12125)
(8, 4.0773)
(9, 3.31718)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1, 27.8241)
(2, 20.2143)
(3, 12.1425)
(4, 8.91014)
(5, 6.03493)
(6, 4.19387)
(7, 2.29385)
(8, 1.921)
(9, 1.51981)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1, 23.9932)
(2, 11.5241)
(3, 9.5332)
(4, 4.93174)
(5, 4.63724)
(6, 2.45441)
(7, 2.1191)
(8, 1.0393)
(9, 0.464951)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em CiteSeer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=1, ymax=1000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	611.228)
(2,	257.04)
(3, 156.378)
(4,	105.75)
(5,	58.9123)
(6, 52.6391)
(7, 42.1422)
(8, 27.6695)
(9, 9.91171)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	585.077)
(2,	182.383)
(3, 109.519)
(4,	105.649)
(5,	56.7125)
(6, 39.8879)
(7, 28.23)
(8, 10.7098)
(9, 9.29046)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	449.5)
(2,	197.012)
(3, 175.458)
(4,	76.0988)
(5,	15.6318)
(6, 8.81101)
(7, 8.03791)
(8, 5.36903)
(9, 2.53013)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	192.985)
(2,	156.61)
(3, 62.1529)
(4,	26.6375)
(5,	14.0339)
(6, 8.6996)
(7, 5.2388)
(8, 2.73309)
(9, 1.083044)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Blogcatalog}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=1, ymax=1000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {1,10,100,1000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1, 666.528)
(2, 465.831)
(3, 238.702)
(4, 185.551)
(5, 142.638)
(6, 127.409)
(7, 85.522)
(8, 61.1993)
(9, 54.6049)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1, 573.579)
(2, 356.815)
(3, 217.232)
(4, 166.031)
(5, 136.223)
(6, 101.621)
(7, 81.9837)
(8, 53.8013)
(9, 42.765)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1, 432.39)
(2, 194.845)
(3, 118.658)
(4, 118.413)
(5, 74.0322)
(6, 47.3476)
(7, 40.6037)
(8, 25.3488)
(9, 17.3605)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1, 231.716)
(2, 112.965)
(3, 75.4115)
(4, 68.3449)
(5, 40.1099)
(6, 38.25)
(7, 24.6548)
(8, 10.5891)
(9, 4.97032)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=10, ymax=10000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	4146.26)
(2,	2328.37)
(3, 1752.69)
(4,	1275.5)
(5,	1128.17)
(6, 786.981)
(7, 424.85)
(8, 277.285)
(9, 164.638)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	2564.99)
(2,	2193.84)
(3, 1560.39)
(4,	992.99)
(5,	914.587)
(6, 426.962)
(7, 419.297)
(8, 164.348)
(9, 136.678)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	1389.62)
(2,	1296.05)
(3, 537.354)
(4,	527.595)
(5,	406.916)
(6, 216.245)
(7, 138.03)
(8, 91.693)
(9, 81.6869)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	1304.17)
(2,	754.258)
(3, 522.86)
(4,	451.802)
(5,	305.378)
(6, 145.003)
(7, 104.496)
(8, 89.7161)
(9, 46.0236)
    };
    \end{axis}
\end{tikzpicture}
}%

\subfloat[{\em MovieLens}]{
\hspace{-4mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=10, ymax=10000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10, 100,1000,10000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
                every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	8342.17)
(2,	4637.82)
(3, 3160.79)
(4,	2537.28)
(5,	1595.68)
(6, 1032.78)
(7, 913.879)
(8, 746.945)
(9, 506.037)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	8051.96)
(2,	4524.61)
(3, 2827.38)
(4,	2067.53)
(5,	1157.42)
(6, 930.538)
(7, 911.85)
(8, 580.725)
(9, 379.455)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	4279.08)
(2,	2127.69)
(3, 1082.91)
(4,	806.741)
(5,	802.715)
(6, 518.239)
(7, 499.298)
(8, 266.819)
(9, 161.155)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	2157.27)
(2,	810.02)
(3, 646.544)
(4,	565.824)
(5,	370.56)
(6, 188.239)
(7, 159.938)
(8, 46.3714)
(9, 43.1096)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em LastFM}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=10, ymax=100000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10,100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	14555.3)
(2,	10060.1)
(3, 6798.18)
(4,	5592.61)
(5,	4753.84)
(6, 3833.48)
(7, 3254.95)
(8, 1999.96)
(9, 991.958)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	12905.9)
(2,	9878.65)
(3, 5591.82)
(4,	4426.93)
(5,	4426.66)
(6, 2510.93)
(7, 1713.55)
(8, 1558.41)
(9, 977.78)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	9343.99)
(2,	3454.07)
(3, 2904.4)
(4,	2687.95)
(5,	2355)
(6, 1158.57)
(7, 779.682)
(8, 672.504)
(9, 361.075)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	2052.73)
(2,	1515.24)
(3, 1472.75)
(4,	1048.25)
(5,	364.061)
(6, 257.594)
(7, 176.304)
(8, 128.229)
(9, 64.9946)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Google}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=100, ymax=300000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {100,1000,10000,100000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	109139)
(2,	47567.3)
(3, 34786.4)
(4,	26895.1)
(5,	24472.6)
(6, 21017.3)
(7, 14142.9)
(8, 11041.5)
(9, 8460.93)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	98751.1)
(2,	41298.4)
(3, 33023.6)
(4,	26406.1)
(5,	23762)
(6, 16788.7)
(7, 13181.7)
(8, 9258.02)
(9, 6192.4)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	43232.5)
(2,	24381.8)
(3, 8602.4)
(4,	7569.7)
(5,	5998.39)
(6, 4036.06)
(7, 3343.62)
(8, 2177.31)
(9, 1589.52)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	24697.1)
(2,	10991.2)
(3, 8262.88)
(4,	6417.6)
(5,	4292.77)
(6, 3503.08)
(7, 2597.35)
(8, 2057.22)
(9, 607.672)
    };
    \end{axis}
\end{tikzpicture}\hspace{3mm}%
}%
\subfloat[{\em Amazon}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.4,
        width=\columnwidth/1.8,
        ylabel={\em query time (ms)},
        xlabel=$\alpha$,
        xmin=0, xmax=9.5,
        ymin=7000, ymax=3000000,
        xtick={1,3,5,7,9},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={0.1, 0.3, 0.5, 0.7, 0.9},
        scaled y ticks = false,
        ymode=log,
        log basis y={10},
        ytick = {10000,100000,1000000},
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=o,color=first-color]  % APP
        plot coordinates {
(1,	1331910)
(2,	632259)
(3, 371932)
(4,	325101)
(5,	243744)
(6, 147771)
(7, 116739)
(8, 98954.8)
(9, 61920.1)
    };

    \addplot[line width=0.25mm,mark=+,color=APPS-color]  % APPS
        plot coordinates {
(1,	1022720)
(2,	412752)
(3, 361744)
(4,	267833)
(5,	172157)
(6, 123923)
(7, 109669)
(8, 83435.9)
(9, 57724.7)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=APPE-color]  % APPE
        plot coordinates {
(1,	650304)
(2,	246816)
(3, 123620)
(4,	102367)
(5,	84064.2)
(6, 56720.9)
(7, 41047.3)
(8, 16774.2)
(9, 9402.9)
    };

    \addplot[line width=0.25mm,mark=star,color=second-color]  % ASRP
        plot coordinates {
(1,	345905)
(2,	185421)
(3, 103703)
(4,	91699)
(5,	63846.7)
(6, 51660.9)
(7, 34645)
(8, 13377.6)
(9, 9084.81)
    };
    \end{axis}
\end{tikzpicture}

==> figures/experiment/Effectiveness/link_prediction.tex <==
\begin{figure*}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={AHPP, BHPP, HPP, PPR, Simrank, Pearson},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.2cm}]
    \addlegendimage{line width=0.25mm,mark=star,color=AHPP-line-color} % AHPP
    \addlegendimage{line width=0.25mm,mark=triangle,color=BHPP-line-color} % BHPP
    \addlegendimage{line width=0.25mm,mark=diamond,color=HPP-line-color} % HPP
    \addlegendimage{line width=0.25mm,mark=square,color=PPR-line-color} % PPR
    \addlegendimage{line width=0.25mm,mark=o,color=Simrank-line-color} % Simrank
    \addlegendimage{line width=0.25mm,mark=x,color=Pearson-line-color} % Pearson
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=7,
        legend entries={Jaccard, AnchorGNN, GEBEp, BiANE, RW\_Uniform, IDBR, BiNE},
        legend style={at={(0.5,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color} % Jaccard
    \addlegendimage{line width=0.25mm,mark=+,color=AnchorGNN-line-color} % AnchorGNN
    \addlegendimage{line width=0.25mm,mark=pentagon,color=GEBEp-line-color} % GEBEp
    \addlegendimage{line width=0.25mm,mark=Mercedes star,color=BiANE-line-color} % BiANE
    \addlegendimage{line width=0.25mm,mark=otimes,color=RW_Uniform-line-color} % RW_Uniform
    \addlegendimage{line width=0.25mm,mark=asterisk,color=IDBR-line-color} % IDBR
    \addlegendimage{line width=0.25mm,mark=oplus,color=BiNE-line-color} % BiNE
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-2mm}
\subfloat[{\em Cora}]{
\hspace{-5mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.2,
        width=\columnwidth/1.55,
        ylabel={\em precision (\%)},
        xlabel=$k$,
        xmin=0, xmax=11,
        ymin=0, ymax=60,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=star,color=AHPP-line-color]  % AHPP
        plot coordinates {
(1, 26.839827)
(2, 35.930736)
(3, 37.662338)
(4, 42.424242)
(5, 45.021645)
(6, 47.619048)
(7, 49.350649)
(8, 51.082251)
(9, 52.380952)
(10, 53.679654)
    };

  \addplot[line width=0.25mm,mark=triangle,color=BHPP-line-color]  % BHPP
        plot coordinates {
(1, 16.017316)
(2, 21.212121)
(3, 23.160173)
(4, 23.376623)
(5, 25.108225)
(6, 25.541126)
(7, 25.757576)
(8, 26.839827)
(9, 27.489177)
(10, 28.354978)
    };

    \addplot[line width=0.25mm,mark=diamond,color=HPP-line-color]  % HPP
        plot coordinates {
(1, 17.532468)
(2, 22.077922)
(3, 23.593074)
(4, 23.809524)
(5, 25.324675)
(6, 25.757576)
(7, 26.190476)
(8, 27.272727)
(9, 27.489177)
(10, 28.354978)
    };

    \addplot[line width=0.25mm,mark=square,color=PPR-line-color]  % PPR
        plot coordinates {
(1, 16.017316)
(2, 20.346320)
(3, 22.943723)
(4, 23.593074)
(5, 25.108225)
(6, 25.541126)
(7, 25.541126)
(8, 26.190476)
(9, 26.623377)
(10, 27.922078)
    };

    \addplot[line width=0.25mm,mark=o,color=Simrank-line-color]  % Simrank
        plot coordinates {
(1, 14.718615)
(2, 20.129870)
(3, 21.861472)
(4, 23.160173)
(5, 25.108225)
(6, 25.541126)
(7, 25.541126)
(8, 26.623377)
(9, 27.056277)
(10, 27.705628)
    };

    \addplot[line width=0.25mm,mark=x,color=Pearson-line-color]  % Pearson
        plot coordinates {
(1, 4.545455)
(2, 6.277056)
(3, 7.359307)
(4, 8.008658)
(5, 10.389610)
(6, 11.904762)
(7, 12.554113)
(8, 13.852814)
(9, 14.069264)
(10, 16.017316)
    };

    \addplot[line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color]  % Jaccard
        plot coordinates {
(1, 12.987013)
(2, 16.666667)
(3, 19.480519)
(4, 20.346320)
(5, 22.727273)
(6, 23.160173)
(7, 23.809524)
(8, 24.891775)
(9, 25.324675)
(10, 26.190476)
    };

    \addplot[line width=0.25mm,mark=+,color=AnchorGNN-line-color]  % AnchorGNN
        plot coordinates {
(1, 4.545455)
(2, 7.575758)
(3, 9.740260)
(4, 10.822511)
(5, 12.987013)
(6, 14.718615)
(7, 16.450216)
(8, 18.181818)
(9, 19.264069)
(10, 21.645022)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=GEBEp-line-color]  % GEBEp
        plot coordinates {
(1, 23.874459)
(2, 30.398268)
(3, 35.861472)
(4, 41.160173)
(5, 43.025974)
(6, 46.324675)
(7, 47.324675)
(8, 50.974026)
(9, 51.190476)
(10, 51.623377)
    };

    \addplot[line width=0.25mm,mark=Mercedes star,color=BiANE-line-color]  % BiANE
        plot coordinates {
(1, 23.683983)
(2, 32.476190)
(3, 35.805195)
(4, 39.619048)
(5, 44.649351)
(6, 45.597403)
(7, 46.761905)
(8, 48.060606)
(9, 48.493506)
(10, 49.142857)
    };

    \addplot[line width=0.25mm,mark=otimes,color=RW_Uniform-line-color]  % RW_Uniform
        plot coordinates {
(1, 14.718615)
(2, 17.532468)
(3, 22.077922)
(4, 25.757576)
(5, 29.437229)
(6, 31.601732)
(7, 33.982684)
(8, 36.147186)
(9, 37.662338)
(10, 38.528139)
    };

    \addplot[line width=0.25mm,mark=asterisk,color=IDBR-line-color]  % IDBR
        plot coordinates {
(1, 5.411255)
(2, 10.606061)
(3, 14.718615)
(4, 17.748918)
(5, 19.696970)
(6, 21.428571)
(7, 21.861472)
(8, 23.809524)
(9, 24.675325)
(10, 26.190476)
    };

    \addplot[line width=0.25mm,mark=oplus,color=BiNE-line-color]  % BiNE
        plot coordinates {
(1, 3.679654)
(2, 7.142857)
(3, 9.307359)
(4, 11.688312)
(5, 13.419913)
(6, 13.852814)
(7, 15.151515)
(8, 15.584416)
(9, 17.316017)
(10, 18.614719)
    };
    \end{axis}
\end{tikzpicture}\hspace{7mm}%
}%
\subfloat[{\em CiteSeer}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.2,
        width=\columnwidth/1.55,
        ylabel={\em precision (\%)},
        xlabel=$k$,
        xmin=0, xmax=11,
        ymin=0, ymax=30,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=star,color=AHPP-line-color]  % AHPP
        plot coordinates {
(1,	11.411411)
(2,	13.813814)
(3,	16.216216)
(4,	16.816817)
(5,	18.318318)
(6, 20.420420)
(7, 21.921922)
(8, 23.723724)
(9, 24.324324)
(10, 25.225225)
    };

  \addplot[line width=0.25mm,mark=triangle,color=BHPP-line-color]  % BHPP
        plot coordinates {
(1,	6.906907)
(2,	7.807808)
(3,	8.108108)
(4,	10.810811)
(5,	11.711712)
(6, 13.513514)
(7, 13.513514)
(8, 14.414414)
(9, 16.516517)
(10, 17.117117)
    };

    \addplot[line width=0.25mm,mark=diamond,color=HPP-line-color]  % HPP
        plot coordinates {
(1,	6.906907)
(2,	7.807808)
(3,	8.108108)
(4,	10.810811)
(5,	11.711712)
(6, 13.513514)
(7, 13.513514)
(8, 14.414414)
(9, 16.516517)
(10, 17.117117)
    };

    \addplot[line width=0.25mm,mark=square,color=PPR-line-color]  % PPR
        plot coordinates {
(1,	6.906907)
(2,	7.807808)
(3,	8.108108)
(4,	10.810811)
(5,	11.711712)
(6, 13.213213)
(7, 13.513514)
(8, 14.114114)
(9, 16.216216)
(10, 16.816817)
    };

    \addplot[line width=0.25mm,mark=o,color=Simrank-line-color]  % Simrank
        plot coordinates {
(1,	5.705706)
(2,	6.606607)
(3,	8.108108)
(4,	10.810811)
(5,	11.711712)
(6, 13.513514)
(7, 13.513514)
(8, 14.414414)
(9, 16.516517)
(10, 17.117117)
    };

    \addplot[line width=0.25mm,mark=x,color=Pearson-line-color]  % Pearson
        plot coordinates {
(1,	1.801802)
(2,	2.702703)
(3,	2.702703)
(4,	5.405405)
(5,	6.606607)
(6, 8.408408)
(7, 9.309309)
(8, 10.210210)
(9, 12.612613)
(10, 13.513514)
    };

    \addplot[line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color]  % Jaccard
        plot coordinates {
(1,	5.705706)
(2,	6.606607)
(3,	8.408408)
(4,	11.111111)
(5,	12.012012)
(6, 13.813814)
(7, 13.813814)
(8, 14.714715)
(9, 17.117117)
(10, 17.717718)
    };

    \addplot[line width=0.25mm,mark=+,color=AnchorGNN-line-color]  % AnchorGNN
        plot coordinates {
(1,	2.102102)
(2,	3.303303)
(3,	3.603604)
(4,	5.705706)
(5,	6.906907)
(6, 9.009009)
(7, 9.909910)
(8, 10.810811)
(9, 12.912913)
(10, 13.813814)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=GEBEp-line-color]  % GEBEp
        plot coordinates {
(1,	8.456456)
(2,	11.357357)
(3,	14.258258)
(4,	14.660661)
(5,	14.660661)
(6, 17.960961)
(7, 17.960961)
(8, 20.561562)
(9, 20.561562)
(10, 22.875671)
    };

    \addplot[line width=0.25mm,mark=Mercedes star,color=BiANE-line-color]  % BiANE
        plot coordinates {
(1,	2.102102)
(2,	3.003003)
(3,	3.303303)
(4,	5.105105)
(5,	6.306306)
(6, 8.108108)
(7, 9.009009)
(8, 10.210210)
(9, 12.312312)
(10, 13.213213)
    };

    \addplot[line width=0.25mm,mark=otimes,color=RW_Uniform-line-color]  % RW_Uniform
        plot coordinates {
(1,	8.108108)
(2,	9.009009)
(3,	9.009009)
(4,	9.909910)
(5,	11.111111)
(6, 11.711712)
(7, 12.312312)
(8, 12.612613)
(9, 12.912913)
(10, 13.813814)
    };

    \addplot[line width=0.25mm,mark=asterisk,color=IDBR-line-color]  % IDBR
        plot coordinates {
(1, 4.504505)
(2, 10.210210)
(3, 11.111111)
(4, 12.612613)
(5, 13.813814)
(6, 17.717718)
(7, 19.819820)
(8, 20.720721)
(9, 23.123123)
(10, 25.525526)
    };

    \addplot[line width=0.25mm,mark=oplus,color=BiNE-line-color]  % BiNE
        plot coordinates {
(1, 2.702703)
(2, 3.603604)
(3, 5.405405)
(4, 7.207207)
(5, 7.207207)
(6, 8.108108)
(7, 8.108108)
(8, 9.909910)
(9, 10.510511)
(10, 10.510511)
    };
    \end{axis}
\end{tikzpicture}\hspace{7mm}%
}%
\subfloat[{\em Blogcatalog}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.2,
        width=\columnwidth/1.55,
        ylabel={\em precision (\%)},
        xlabel=$k$,
        xmin=0, xmax=11,
        ymin=0, ymax=65,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=star,color=AHPP-line-color]  % AHPP
        plot coordinates {
(1, 13.204819)
(2, 23.301205)
(3, 31.566265)
(4, 37.975904)
(5, 43.421687)
(6, 48.216867)
(7, 52.650602)
(8, 56.518072)
(9, 59.963855)
(10, 63.204819)
    };

  \addplot[line width=0.25mm,mark=triangle,color=BHPP-line-color]  % BHPP
        plot coordinates {
(1, 10.084337)
(2, 19.578313)
(3, 26.578313)
(4, 32.927711)
(5, 37.759036)
(6, 42.204819)
(7, 46.349398)
(8, 50.313253)
(9, 54.253012)
(10, 57.746988)
    };

    \addplot[line width=0.25mm,mark=diamond,color=HPP-line-color]  % HPP
        plot coordinates {
(1, 15.542169)
(2, 26.710843)
(3, 34.228916)
(4, 40.397590)
(5, 45.385542)
(6, 49.987952)
(7, 53.855422)
(8, 57.518072)
(9, 61.024096)
(10, 64.168675)
    };

    \addplot[line width=0.25mm,mark=square,color=PPR-line-color]  % PPR
        plot coordinates {
(1, 0.000000)
(2, 5.951807)
(3, 19.096386)
(4, 28.277108)
(5, 34.783133)
(6, 40.457831)
(7, 44.626506)
(8, 48.722892)
(9, 52.289157)
(10, 55.554217)
    };

    \addplot[line width=0.25mm,mark=o,color=Simrank-line-color]  % Simrank
        plot coordinates {
(1, 6.530120)
(2, 14.072289)
(3, 20.626506)
(4, 26.542169)
(5, 32.192771)
(6, 36.843373)
(7, 41.433735)
(8, 46.060241)
(9, 49.987952)
(10, 53.409639)
    };

    \addplot[line width=0.25mm,mark=x,color=Pearson-line-color]  % Pearson
        plot coordinates {
(1, 13.108434)
(2, 24.192771)
(3, 32.759036)
(4, 38.313253)
(5, 41.987952)
(6, 45.048193)
(7, 48.012048)
(8, 51.313253)
(9, 54.373494)
(10, 57.903614)
    };

    \addplot[line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color]  % Jaccard
        plot coordinates {
(1, 14.638554)
(2, 24.301205)
(3, 30.734940)
(4, 35.951807)
(5, 39.192771)
(6, 42.325301)
(7, 45.277108)
(8, 48.289157)
(9, 51.120482)
(10, 53.939759)
    };

    \addplot[line width=0.25mm,mark=+,color=AnchorGNN-line-color]  % AnchorGNN
        plot coordinates {
(1, 3.987952)
(2, 8.879518)
(3, 13.927711)
(4, 18.253012)
(5, 22.807229)
(6, 26.710843)
(7, 30.253012)
(8, 33.409639)
(9, 36.554217)
(10, 40.012048)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=GEBEp-line-color]  % GEBEp
        plot coordinates {
(1, 10.180723)
(2, 21.325301)
(3, 30.409639)
(4, 35.373494)
(5, 41.012048)
(6, 48.120482)
(7, 51.385542)
(8, 55.807229)
(9, 57.096386)
(10, 61.108434)
    };

    \addplot[line width=0.25mm,mark=Mercedes star,color=BiANE-line-color]  % BiANE
        plot coordinates {
(1, 13.024096)
(2, 22.337349)
(3, 29.060241)
(4, 34.168675)
(5, 39.301205)
(6, 44.228916)
(7, 47.831325)
(8, 51.313253)
(9, 54.361446)
(10, 57.132530)
    };

    \addplot[line width=0.25mm,mark=otimes,color=RW_Uniform-line-color]  % RW_Uniform
        plot coordinates {
(1, 0.000000)
(2, 0.506024)
(3, 6.987952)
(4, 12.072289)
(5, 15.879518)
(6, 19.638554)
(7, 23.337349)
(8, 27.265060)
(9, 30.807229)
(10, 35.192771)
    };

    \addplot[line width=0.25mm,mark=asterisk,color=IDBR-line-color]  % IDBR
        plot coordinates {
(1, 4.674699)
(2, 9.638554)
(3, 14.216867)
(4, 18.590361)
(5, 23.036145)
(6, 27.289157)
(7, 31.277108)
(8, 34.445783)
(9, 37.578313)
(10, 40.807229)
    };

    \addplot[line width=0.25mm,mark=oplus,color=BiNE-line-color]  % BiNE
        plot coordinates {
(1, 4.975904)
(2, 9.542169)
(3, 13.722892)
(4, 18.012048)
(5, 21.987952)
(6, 25.939759)
(7, 29.939759)
(8, 33.746988)
(9, 37.156627)
(10, 40.698795)
    };
    \end{axis}
\end{tikzpicture}%
}%

\subfloat[{\em Flickr}]{
\hspace{-4.5mm}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.2,
        width=\columnwidth/1.55,
        ylabel={\em precision (\%)},
        xlabel=$k$,
        xmin=0, xmax=11,
        ymin=0, ymax=75,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=star,color=AHPP-line-color]  % AHPP
        plot coordinates {
(1,	24.656210)
(2,	40.438333)
(3,	49.860335)
(4,	55.865922)
(5,	60.345939)
(6, 63.783842)
(7, 66.824237)
(8, 69.252256)
(9, 71.368715)
(10, 73.109153)
    };

  \addplot[line width=0.25mm,mark=triangle,color=BHPP-line-color]  % BHPP
        plot coordinates {
(1,	18.317576)
(2,	37.011173)
(3,	47.690159)
(4,	54.501504)
(5,	59.916201)
(6, 62.750752)
(7, 66.263859)
(8, 68.422432)
(9, 70.312419)
(10, 72.312419)
    };

    \addplot[line width=0.25mm,mark=diamond,color=HPP-line-color]  % HPP
        plot coordinates {
(1,	24.441341)
(2,	40.287065)
(3,	49.407391)
(4,	54.907177)
(5,	59.601203)
(6, 62.898582)
(7, 66.486893)
(8, 68.473571)
(9, 69.127202)
(10, 71.996562)
    };

    \addplot[line width=0.25mm,mark=square,color=PPR-line-color]  % PPR
        plot coordinates {
(1,	11.345080)
(2,	30.425440)
(3,	38.289643)
(4,	41.781263)
(5,	43.779544)
(6, 45.262140)
(7, 46.314998)
(8, 46.991835)
(9, 47.679416)
(10, 48.205844)
    };

    \addplot[line width=0.25mm,mark=o,color=Simrank-line-color]  % Simrank
        plot coordinates {
(1,	10.646755)
(2,	31.822089)
(3,	42.909325)
(4,	48.603352)
(5,	52.460249)
(6, 55.328749)
(7, 57.595617)
(8, 59.722819)
(9, 61.817791)
(10, 63.568973)
    };

    \addplot[line width=0.25mm,mark=x,color=Pearson-line-color]  % Pearson
        plot coordinates {
(1,	23.655350)
(2,	39.868930)
(3,	45.004297)
(4,	47.410829)
(5,	49.656210)
(6, 52.234637)
(7, 54.340352)
(8, 57.337774)
(9, 60.539321)
(10, 63.601203)
    };

    \addplot[line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color]  % Jaccard
        plot coordinates {
(1,	10.947572)
(2,	31.703911)
(3,	41.684572)
(4,	45.917490)
(5,	49.065320)
(6, 52.116459)
(7, 54.308122)
(8, 57.316287)
(9, 60.528578)
(10, 63.601203)
    };

    \addplot[line width=0.25mm,mark=+,color=AnchorGNN-line-color]  % AnchorGNN
        plot coordinates {
(1,	9.550924)
(2,	16.233348)
(3,	23.517404)
(4,	31.037817)
(5,	35.217018)
(6, 40.642458)
(7, 46.830683)
(8, 51.063601)
(9, 54.877525)
(10, 57.423722)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=GEBEp-line-color]  % GEBEp
        plot coordinates {
(1,	23.629136)
(2,	38.362699)
(3,	48.691448)
(4,	53.580576)
(5,	59.964761)
(6, 61.972927)
(7, 64.153846)
(8, 68.055436)
(9, 70.731414)
(10, 72.192523)
    };

    \addplot[line width=0.25mm,mark=Mercedes star,color=BiANE-line-color]  % BiANE
        plot coordinates {
(1,	8.680705)
(2,	15.524280)
(3,	22.915771)
(4,	30.339493)
(5,	34.701332)
(6, 40.459820)
(7, 46.712505)
(8, 50.923936)
(9, 54.673399)
(10, 57.595617)
    };

    \addplot[line width=0.25mm,mark=otimes,color=RW_Uniform-line-color]  % RW_Uniform
        plot coordinates {
(1,	8.874087)
(2,	23.571122)
(3,	32.724538)
(4,	39.417705)
(5,	44.155565)
(6, 46.970348)
(7, 49.194242)
(8, 51.235496)
(9, 53.244521)
(10, 55.060163)
    };

    \addplot[line width=0.25mm,mark=asterisk,color=IDBR-line-color]  % IDBR
        plot coordinates {
(1, 27.127202)
(2, 39.482166)
(3, 47.174474)
(4, 52.653631)
(5, 56.703911)
(6, 60.464117)
(7, 63.450795)
(8, 65.674688)
(9, 67.758917)
(10, 69.735711)
    };

    \addplot[line width=0.25mm,mark=oplus,color=BiNE-line-color]  % BiNE
        plot coordinates {
(1, 14.525140)
(2, 26.643747)
(3, 35.668242)
(4, 42.780404)
(5, 48.377740)
(6, 52.793296)
(7, 56.574989)
(8, 59.411259)
(9, 62.183068)
(10, 64.385475)
    };
    \end{axis}
\end{tikzpicture}\hspace{5.5mm}%
}
\subfloat[{\em MovieLens}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.2,
        width=\columnwidth/1.55,
        ylabel={\em precision (\%)},
        xlabel=$k$,
        xmin=0, xmax=11,
        ymin=0, ymax=100,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=star,color=AHPP-line-color]  % AHPP
        plot coordinates {
(1,	78.902825)
(2,	90.413965)
(3,	94.417144)
(4,	96.307257)
(5,	97.308552)
(6, 97.904430)
(7, 98.357837)
(8, 98.670273)
(9, 98.908224)
(10, 99.151195)
    };

  \addplot[line width=0.25mm,mark=triangle,color=BHPP-line-color]  % BHPP
        plot coordinates {
(1,	70.463055)
(2,	85.776916)
(3,	91.691703)
(4,	94.622602)
(5,	96.253768)
(6, 97.172080)
(7, 97.751461)
(8, 98.190371)
(9, 98.528802)
(10, 98.757755)
    };

    \addplot[line width=0.25mm,mark=diamond,color=HPP-line-color]  % HPP
        plot coordinates {
(1,	77.156273)
(2,	89.584930)
(3,	93.517124)
(4,	95.363246)
(5,	96.374538)
(6, 96.937423)
(7, 98.289830)
(8, 98.593768)
(9, 98.895726)
(10, 99.072190)
    };

    \addplot[line width=0.25mm,mark=square,color=PPR-line-color]  % PPR
        plot coordinates {
(1,	6.028567)
(2,	12.720392)
(3,	18.547198)
(4,	25.284317)
(5,	33.870057)
(6, 42.201349)
(7, 49.593333)
(8, 55.771067)
(9, 61.981294)
(10, 67.403182)
    };

    \addplot[line width=0.25mm,mark=o,color=Simrank-line-color]  % Simrank
        plot coordinates {
(1,	0.436910)
(2,	1.131268)
(3,	1.888613)
(4,	2.779430)
(5,	3.586265)
(6, 4.349608)
(7, 5.316910)
(8, 6.532661)
(9, 7.673927)
(10, 9.304593)
    };

    \addplot[line width=0.25mm,mark=x,color=Pearson-line-color]  % Pearson
        plot coordinates {
(1,	64.596258)
(2,	79.661669)
(3,	85.937883)
(4,	89.420169)
(5,	91.645713)
(6, 93.079919)
(7, 94.189191)
(8, 95.013522)
(9, 95.618898)
(10, 96.147290)
    };

    \addplot[line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color]  % Jaccard
        plot coordinates {
(1,	0.605876)
(2,	1.808629)
(3,	2.856914)
(4,	3.856709)
(5,	5.156943)
(6, 6.553157)
(7, 8.171325)
(8, 9.823986)
(9, 11.734594)
(10, 13.827665)
    };

    \addplot[line width=0.25mm,mark=+,color=AnchorGNN-line-color]  % AnchorGNN
        plot coordinates {
(1,	45.082758)
(2,	60.826531)
(3,	72.506636)
(4,	78.425923)
(5,	82.536080)
(6, 84.047270)
(7, 86.405787)
(8, 87.611540)
(9, 88.364385)
(10, 89.215211)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=GEBEp-line-color]  % GEBEp
        plot coordinates {
(1,	35.497223)
(2,	58.051599)
(3,	70.997446)
(4,	79.992102)
(5,	84.626652)
(6, 88.005959)
(7, 90.301988)
(8, 92.157108)
(9, 93.493834)
(10, 94.488630)
    };

    \addplot[line width=0.25mm,mark=Mercedes star,color=BiANE-line-color]  % BiANE
        plot coordinates {
(1,	44.071465)
(2,	60.556086)
(3,	72.437150)
(4,	78.430922)
(5,	82.513085)
(6, 83.975285)
(7, 86.361296)
(8, 87.546053)
(9, 88.304398)
(10, 89.148225)
    };

    \addplot[line width=0.25mm,mark=otimes,color=RW_Uniform-line-color]  % RW_Uniform
        plot coordinates {
(1,	1.149264)
(2,	9.609530)
(3,	13.288356)
(4,	16.000672)
(5,	18.535200)
(6, 24.850406)
(7, 33.783074)
(8, 44.822311)
(9, 51.797382)
(10, 58.838938)
    };

    \addplot[line width=0.25mm,mark=asterisk,color=IDBR-line-color]  % IDBR
        plot coordinates {
(1, 45.972576)
(2, 64.018376)
(3, 73.220990)
(4, 78.784849)
(5, 82.479092)
(6, 85.243025)
(7, 87.408581)
(8, 88.938268)
(9, 90.254998)
(10, 91.280288)
    };

    \addplot[line width=0.25mm,mark=oplus,color=BiNE-line-color]  % BiNE
        plot coordinates {
(1, 31.255593)
(2, 56.339450)
(3, 70.573532)
(4, 79.605681)
(5, 84.436191)
(6, 88.060948)
(7, 90.602427)
(8, 92.590019)
(9, 93.780775)
(10, 94.643598)
    };
    \end{axis}
\end{tikzpicture}\hspace{5.5mm}%
}
\subfloat[{\em LastFM}]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        height=\columnwidth/2.2,
        width=\columnwidth/1.55,
        ylabel={\em precision (\%)},
        xlabel=$k$,
        xmin=0, xmax=11,
        ymin=0, ymax=100,
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabel style = {font=\scriptsize},
        yticklabel style = {font=\scriptsize},
        xticklabels={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
        scaled y ticks = false,
        every axis y label/.style={at={(current axis.north west)},right=11mm,above=0mm},
        every axis x label/.style={at={(current axis.south)},below=3mm,anchor=north},
    ]
    \addplot[line width=0.25mm,mark=star,color=AHPP-line-color]  % AHPP
        plot coordinates {
(1,	62.602509)
(2,	79.417687)
(3,	86.913806)
(4,	90.893921)
(5,	93.367746)
(6, 95.038416)
(7, 96.233695)
(8, 97.111161)
(9, 97.765861)
(10, 98.252034)
    };

  \addplot[line width=0.25mm,mark=triangle,color=BHPP-line-color]  % BHPP
        plot coordinates {
(1,	61.355823)
(2,	77.323299)
(3,	85.737052)
(4,	88.466985)
(5,	92.049078)
(6, 94.067537)
(7, 95.792235)
(8, 96.285540)
(9, 97.643825)
(10, 98.032609)
    };

    \addplot[line width=0.25mm,mark=diamond,color=HPP-line-color]  % HPP
        plot coordinates {
(1,	61.933671)
(2,	78.542225)
(3,	85.625678)
(4,	89.704395)
(5,	92.955573)
(6, 94.757899)
(7, 95.320539)
(8, 96.714487)
(9, 97.004930)
(10, 98.217910)
    };

    \addplot[line width=0.25mm,mark=square,color=PPR-line-color]  % PPR
        plot coordinates {
(1,	1.938886)
(2,	4.101534)
(3,	6.780544)
(4,	10.219416)
(5,	14.182115)
(6, 18.382841)
(7, 22.324488)
(8, 27.200138)
(9, 28.557555)
(10, 30.076461)
    };

    \addplot[line width=0.25mm,mark=o,color=Simrank-line-color]  % Simrank
        plot coordinates {
(1,	1.114950)
(2,	3.178147)
(3,	6.222767)
(4,	9.264235)
(5,	11.299400)
(6, 16.331414)
(7, 18.361934)
(8, 20.393948)
(9, 23.418994)
(10, 24.443046)
    };

    \addplot[line width=0.25mm,mark=x,color=Pearson-line-color]  % Pearson
        plot coordinates {
(1,	54.633654)
(2,	68.992257)
(3,	81.767937)
(4,	85.406023)
(5,	89.417654)
(6, 91.712171)
(7, 93.265735)
(8, 95.006071)
(9, 95.521106)
(10, 96.223576)
    };

    \addplot[line width=0.25mm,mark=10-pointed star,color=Jaccard-line-color]  % Jaccard
        plot coordinates {
(1,	10.225421)
(2,	13.315987)
(3,	15.383166)
(4,	23.435416)
(5,	26.482855)
(6, 28.525485)
(7, 30.563304)
(8, 32.598966)
(9, 35.623847)
(10, 37.650055)
    };

    \addplot[line width=0.25mm,mark=+,color=AnchorGNN-line-color]  % AnchorGNN
        plot coordinates {
(1,	54.171035)
(2,	68.940505)
(3,	81.234989)
(4,	85.127025)
(5,	89.087899)
(6, 91.495210)
(7, 93.080123)
(8, 94.789939)
(9, 95.385754)
(10, 96.136659)
    };

    \addplot[line width=0.25mm,mark=pentagon,color=GEBEp-line-color]  % GEBEp
        plot coordinates {
(1,	60.120410)
(2,	77.908339)
(3,	86.792885)
(4,	90.550565)
(5,	92.810912)
(6, 94.372437)
(7, 95.472671)
(8, 96.274831)
(9, 96.874793)
(10, 97.362956)
    };

    \addplot[line width=0.25mm,mark=Mercedes star,color=BiANE-line-color]  % BiANE
        plot coordinates {
(1,	54.409560)
(2,	68.996901)
(3,	81.356739)
(4,	85.250435)
(5,	89.216616)
(6, 91.552436)
(7, 93.153107)
(8, 94.854463)
(9, 95.434686)
(10, 96.172654)
    };

    \addplot[line width=0.25mm,mark=otimes,color=RW_Uniform-line-color]  % RW_Uniform
        plot coordinates {
(1,	10.035377)
(2,	26.890285)
(3,	51.156464)
(4,	63.707885)
(5,	72.045476)
(6, 77.803580)
(7, 81.900636)
(8, 84.811204)
(9, 87.159463)
(10, 89.024370)
    };

    \addplot[line width=0.25mm,mark=asterisk,color=IDBR-line-color]  % IDBR
        plot coordinates {
(1, 52.738558)
(2, 70.521769)
(3, 79.408896)
(4, 84.804569)
(5, 88.301331)
(6, 90.843330)
(7, 92.683853)
(8, 94.041521)
(9, 95.140594)
(10, 95.997326)
    };

    \addplot[line width=0.25mm,mark=oplus,color=BiNE-line-color]  % BiNE
        plot coordinates {
(1, 55.722110)
(2, 74.174617)
(3, 82.844783)
(4, 87.695232)
(5, 90.878993)
(6, 93.028868)
(7, 94.603996)
(8, 95.756147)
(9, 96.624823)
(10, 97.285162)
    };
    \end{axis}
\end{tikzpicture}
}%
\end{small}
\caption{\textcolor{blue}{Link prediction of different methods (Google and Amazon are excluded because of timeouts of baselines).}}
\label{fig:link_prediction}
\vspace{-3mm}
\end{figure*}
